Local reductions

We reduce non-deterministic time $T \ge 2^n$ to a 3SAT instance $\phi$ of quasilinear size $|\phi| = T \cdot \log^{O(1)} T$ such that there is an explicit circuit $C$ that on input an index $i$ of $\log |\phi|$ bits outputs the $i$th clause, and each output bit of $C$ depends on $O(1)$ input bits. The previous best result was $C$ in NC$^1$. Even in the simpler setting of polynomial size $|\phi| = \poly(T)$ the previous best result was $C$ in AC$^0$. More generally, for any time $T \ge n$ and parameter $r \leq n$ we obtain $\log_2 |\phi| = \max(\log T, n/r) + O(\log n) + O(\log\log T)$ and each output bit of $C$ is a decision tree of depth $O(\log r)$. As an application, we tighten Williams' connection between satisfiability algorithms and circuit lower bounds (STOC 2010; SIAM J. Comput. 2013).

==> sort_and_check.tex <==
% Generated with LaTeXDraw 2.0.8
% Sun Sep 23 14:31:53 EDT 2012
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{.7} % Change this value to rescale the drawing.
{
\begin{pspicture}(1.5,-14.14)(25.186897,14.16)
\psframe[linewidth=0.04,dimen=outer](4.0,-13.42)(0.0,-14.14)
\usefont{T1}{ptm}{m}{n}
\rput(2.0373437,-13.765){\large $c_1$}
\psdots[dotsize=0.12](12.38,-13.74)
\psdots[dotsize=0.12](12.98,-13.74)
\psdots[dotsize=0.12](13.58,-13.74)
\usefont{T1}{ptm}{m}{n}
\rput(10.480469,-9.85){sort by $Ram_1$ head position}
\pstriangle[linewidth=0.04,dimen=outer](4.5,-13.02)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(4.5728126,-12.38){\small head positions,}
\usefont{T1}{ptm}{m}{n}
\rput(4.540625,-12.76){\small  bounded-register tapes}
\usefont{T1}{ptm}{m}{n}
\rput(4.528125,-12.0){\small check state,}
\psframe[linewidth=0.04,dimen=outer](8.98,-13.42)(4.98,-14.14)
\usefont{T1}{ptm}{m}{n}
\rput(7.0173435,-13.765){\large $c_2$}
\psframe[linewidth=0.04,dimen=outer](20.98,-13.42)(16.98,-14.14)
\usefont{T1}{ptm}{m}{n}
\rput(19.067345,-13.765){\large $c_T$}
\pstriangle[linewidth=0.04,dimen=outer](9.5,-13.02)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(9.572812,-12.38){\small head positions,}
\usefont{T1}{ptm}{m}{n}
\rput(9.540625,-12.76){\small  bounded-register tapes}
\usefont{T1}{ptm}{m}{n}
\rput(9.528125,-12.0){\small check state,}
\pstriangle[linewidth=0.04,dimen=outer](16.46,-13.02)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(16.532812,-12.38){\small head positions,}
\usefont{T1}{ptm}{m}{n}
\rput(16.500626,-12.76){\small  bounded-register tapes}
\usefont{T1}{ptm}{m}{n}
\rput(16.488125,-12.0){\small check state,}
\psline[linewidth=0.04cm](3.1,-13.46)(3.1,-13.0)
\psline[linewidth=0.04cm](5.9,-13.46)(5.9,-13.0)
\psline[linewidth=0.04cm](8.1,-13.46)(8.1,-13.0)
\psline[linewidth=0.04cm](17.88,-13.46)(17.88,-13.0)
\psline[linewidth=0.04cm](1.98,-13.44)(1.98,-10.24)
\psline[linewidth=0.04cm](6.98,-13.44)(6.98,-10.22)
\psline[linewidth=0.04cm](18.98,-13.44)(18.98,-10.24)
\psframe[linewidth=0.04,dimen=outer](4.0,-7.62)(0.0,-8.34)
\usefont{T1}{ptm}{m}{n}
\rput(2.0373437,-7.965){\large $c_1$}
\psdots[dotsize=0.12](12.4,-7.94)
\psdots[dotsize=0.12](13.0,-7.94)
\psdots[dotsize=0.12](13.6,-7.94)
\pstriangle[linewidth=0.04,dimen=outer](4.5,-7.22)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(4.494375,-6.96){\small check $Ram_1$ contents}
\psline[linewidth=0.04cm](4.5,-5.3)(4.5,-4.86)
\usefont{T1}{ptm}{m}{n}
\rput(7.1673436,-7.965){\large $c_{87}$}
\psframe[linewidth=0.04,dimen=outer](20.98,-7.62)(16.98,-8.34)
\usefont{T1}{ptm}{m}{n}
\rput(19.167343,-7.965){\large $c_{42}$}
\psline[linewidth=0.04cm](3.1,-7.66)(3.1,-7.2)
\psline[linewidth=0.04cm](5.9,-7.66)(5.9,-7.2)
\psline[linewidth=0.04cm](8.1,-7.66)(8.1,-7.2)
\psline[linewidth=0.04cm](17.88,-7.66)(17.88,-7.2)
\psline[linewidth=0.04cm](10.88,-13.46)(10.88,-13.0)
\psline[linewidth=0.04cm](15.1,-13.46)(15.1,-13.0)
\psline[linewidth=0.04cm](1.98,-9.44)(1.98,-8.32)
\psline[linewidth=0.04cm](6.98,-9.44)(6.98,-8.32)
\psline[linewidth=0.04cm](18.98,-9.46)(18.98,-8.3)
\psline[linewidth=0.04cm](4.5,-11.08)(4.5,-10.64)
\psline[linewidth=0.04cm](9.5,-11.08)(9.5,-10.64)
\psline[linewidth=0.04cm](16.46,-11.08)(16.46,-10.64)
\pstriangle[linewidth=0.04,dimen=outer](9.5,-7.22)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(9.494375,-6.96){\small check $Ram_1$ contents}
\psline[linewidth=0.04cm](9.5,-5.3)(9.5,-4.86)
\pstriangle[linewidth=0.04,dimen=outer](16.5,-7.22)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(16.494375,-6.96){\small check $Ram_1$ contents}
\psline[linewidth=0.04cm](16.5,-5.3)(16.5,-4.86)
\psline[linewidth=0.04cm](15.08,-7.66)(15.08,-7.2)
\psline[linewidth=0.04cm](10.88,-7.66)(10.88,-7.2)
\pspolygon[linewidth=0.04](0.0,-10.22)(0.4990476,-9.44)(20.460953,-9.44)(20.96,-10.22)
\usefont{T1}{ptm}{m}{n}
\rput(10.480469,-4.05){sort by $Ram_2$ head position}
\psline[linewidth=0.04cm](1.98,-7.64)(1.98,-4.44)
\psline[linewidth=0.04cm](6.98,-7.64)(6.98,-4.42)
\psline[linewidth=0.04cm](18.98,-7.64)(18.98,-4.44)
\psframe[linewidth=0.04,dimen=outer](4.0,-1.82)(0.0,-2.54)
\usefont{T1}{ptm}{m}{n}
\rput(2.0373437,-2.165){\large $c_1$}
\psdots[dotsize=0.12](12.4,-2.14)
\psdots[dotsize=0.12](13.0,-2.14)
\psdots[dotsize=0.12](13.6,-2.14)
\pstriangle[linewidth=0.04,dimen=outer](4.5,-1.42)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(4.494375,-1.16){\small check $Ram_2$ contents}
\psline[linewidth=0.04cm](4.5,0.5)(4.5,0.94)
\psframe[linewidth=0.04,dimen=outer](8.98,-1.82)(4.98,-2.54)
\usefont{T1}{ptm}{m}{n}
\rput(7.1673436,-2.165){\large $c_{19}$}
\psframe[linewidth=0.04,dimen=outer](20.98,-1.82)(16.98,-2.54)
\usefont{T1}{ptm}{m}{n}
\rput(19.167343,-2.165){\large $c_{71}$}
\psline[linewidth=0.04cm](3.1,-1.86)(3.1,-1.4)
\psline[linewidth=0.04cm](5.9,-1.86)(5.9,-1.4)
\psline[linewidth=0.04cm](8.1,-1.86)(8.1,-1.4)
\psline[linewidth=0.04cm](17.88,-1.86)(17.88,-1.4)
\psline[linewidth=0.04cm](1.98,-3.64)(1.98,-2.52)
\psline[linewidth=0.04cm](6.98,-3.64)(6.98,-2.52)
\psline[linewidth=0.04cm](18.98,-3.66)(18.98,-2.5)
\pstriangle[linewidth=0.04,dimen=outer](9.5,-1.42)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(9.494375,-1.16){\small check $Ram_2$ contents}
\psline[linewidth=0.04cm](9.5,0.5)(9.5,0.94)
\pstriangle[linewidth=0.04,dimen=outer](16.5,-1.42)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(16.494375,-1.16){\small check $Ram_2$ contents}
\psline[linewidth=0.04cm](16.5,0.5)(16.5,0.94)
\psline[linewidth=0.04cm](15.08,-1.86)(15.08,-1.4)
\psline[linewidth=0.04cm](10.88,-1.86)(10.88,-1.4)
\pspolygon[linewidth=0.04](0.0,-4.42)(0.4990476,-3.64)(20.460953,-3.64)(20.96,-4.42)
\usefont{T1}{ptm}{m}{n}
\rput(10.420468,4.57){sort by $Reg_k$ head position}
\psframe[linewidth=0.04,dimen=outer](4.0,6.8)(0.0,6.08)
\usefont{T1}{ptm}{m}{n}
\rput(2.0373437,6.455){\large $c_1$}
\psdots[dotsize=0.12](12.4,6.48)
\psdots[dotsize=0.12](13.0,6.48)
\psdots[dotsize=0.12](13.6,6.48)
\pstriangle[linewidth=0.04,dimen=outer](4.5,7.2)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(4.444375,7.46){\small check $Reg_k$ contents}
\psline[linewidth=0.04cm](4.5,9.12)(4.5,9.56)
\psframe[linewidth=0.04,dimen=outer](8.98,6.8)(4.98,6.08)
\usefont{T1}{ptm}{m}{n}
\rput(7.057344,6.455){\large $c_{5}$}
\psframe[linewidth=0.04,dimen=outer](20.98,6.8)(16.98,6.08)
\usefont{T1}{ptm}{m}{n}
\rput(19.167343,6.455){\large $c_{99}$}
\psline[linewidth=0.04cm](3.1,6.76)(3.1,7.22)
\psline[linewidth=0.04cm](5.9,6.76)(5.9,7.22)
\psline[linewidth=0.04cm](8.1,6.76)(8.1,7.22)
\psline[linewidth=0.04cm](17.88,6.76)(17.88,7.22)
\psline[linewidth=0.04cm](1.98,4.98)(1.98,6.1)
\psline[linewidth=0.04cm](6.98,4.98)(6.98,6.1)
\psline[linewidth=0.04cm](18.98,4.96)(18.98,6.12)
\pstriangle[linewidth=0.04,dimen=outer](9.5,7.2)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(9.444375,7.46){\small check $Reg_k$ contents}
\psline[linewidth=0.04cm](9.5,9.12)(9.5,9.56)
\pstriangle[linewidth=0.04,dimen=outer](16.5,7.2)(4.6,1.96)
\usefont{T1}{ptm}{m}{n}
\rput(16.444374,7.46){\small check $Reg_k$ contents}
\psline[linewidth=0.04cm](16.5,9.12)(16.5,9.56)
\psline[linewidth=0.04cm](15.08,6.76)(15.08,7.22)
\psline[linewidth=0.04cm](10.88,6.76)(10.88,7.22)
\pspolygon[linewidth=0.04](0.0,4.2)(0.4990476,4.98)(20.460953,4.98)(20.96,4.2)
\psline[linewidth=0.04cm](1.98,-1.84)(1.98,1.42)
\psline[linewidth=0.04cm](6.98,-1.84)(6.98,1.38)
\psline[linewidth=0.04cm](18.98,-1.84)(18.98,1.36)
\psline[linewidth=0.04cm](2.0,4.2)(2.0,3.16)
\psline[linewidth=0.04cm](6.98,4.2)(6.98,3.16)
\psline[linewidth=0.04cm](18.98,4.18)(18.98,3.14)
\psdots[dotsize=0.12,dotangle=-89.87178](10.778657,3.0399985)
\psdots[dotsize=0.12,dotangle=-89.87178](10.78,2.44)
\psdots[dotsize=0.12,dotangle=-89.87178](10.7813425,1.8400015)
\psframe[linewidth=0.04,dimen=outer](8.98,-7.62)(4.98,-8.34)
\pstriangle[linewidth=0.04,dimen=outer](23.38,11.0)(3.64,2.76)
\psline[linewidth=0.04cm](21.82,11.02)(21.82,9.56)
\psline[linewidth=0.04cm](24.98,11.02)(24.98,-10.66)
\psline[linewidth=0.04cm](24.36,11.0)(24.36,-4.86)
\psline[linewidth=0.04cm](23.78,11.0)(23.78,0.94)
\psline[linewidth=0.04cm](4.48,-10.64)(24.98,-10.64)
\psline[linewidth=0.04cm](4.48,-4.84)(24.34,-4.84)
\psline[linewidth=0.04cm](4.48,0.94)(23.8,0.94)
\psline[linewidth=0.04cm](4.48,9.58)(21.82,9.58)
\usefont{T1}{ptm}{m}{n}
\rput(23.36875,11.935){\large AND}
\psline[linewidth=0.04cm](23.38,13.7)(23.38,14.14)
\psdots[dotsize=0.12](22.2,10.24)
\psdots[dotsize=0.12](22.8,10.24)
\psdots[dotsize=0.12](23.4,10.24)
\end{pspicture} 
}


